On IDA-PBC with Maximum Energy Shapeability

Interconnection and Damping Assignment Passivity-Based Control (IDA-PBC) is a well-established stabilization technique for affine nonlinear systems. However, its application is generally hindered by the requirement of solving a set of partial differential equations (PDEs), i.e., the so-called matching equation. This paper explores the notion of maximum energy shapeability which describes the scenario that the homogeneous part of the matching equation admits $m$ independent solutions with $m$ the dimension of the control input. We show that the maximum energy shapeability enables a systematic procedure for the IDA-PBC design by transforming the matching equation into a set of new PDEs. Specifically, the transformed matching equation admits an explicit solution in the single input case. Sufficient conditions for maximum energy shapeability are also provided. It is shown that some existing constructive IDA-PBC designs actually implicitly exploit the maximum energy shapeability. The proposed procedure for the IDA-PBC design is demonstrated with two practical examples.

==> figures_flowchart.tex <==
\begin{tikzpicture}[
font=\footnotesize,
node distance=4.2mm,
flow/.style={
    -{Latex[length=1.8mm,width=1.2mm]},
    line width=0.45pt
},
box/.style={
    rectangle,
    rounded corners=1.5pt,
    draw=black,
    fill=blue!5,
    line width=0.45pt,
    align=left,
    text width=0.78\columnwidth,
    inner xsep=4pt,
    inner ysep=3.5pt
},
decision/.style={
    diamond,
    draw=black,
    fill=blue!5,
    line width=0.45pt,
    aspect=5.3,
    align=center,
    text width=0.38\columnwidth,
    inner sep=0.1pt
}
]

\begin{comment}
	\emph{Step 1:} For a given system~\eqref{eq:sys}, find matrices $G^\perp(x)$ and $F_d(x)$ such that the conditions in Definition~\ref{def:mes} are satisfied. That is, the system~\eqref{eq:sys} achieves maximum energy shapeability. 
	
	\emph{Step 2:} If Step 1 is feasible, solve~\eqref{eq:homopde1} to obtain the characteristic coordinates $\xi_i(x), i= 1, \dots, m$.
	
	\emph{Step 3:} Design a change of coordinate~\eqref{eq:taux} by selecting $\eta(x)$ such that $\frac{\partial \tau}{\partial x}(x)$ is nonsingular, and compute $\nabla_\eta \bar H_d(z)$ using~\eqref{eq:nabeta} in Lemma~\ref{lem:nabeta}. Choose the free parameters in $F_d(x)$ such that $\frac{\partial^2 \bar H_d}{\partial \eta^2}(z^*) \succ 0$ holds. 
	
	\emph{Step 4:} If Step 3 is feasible, solve the PDEs~\eqref{eq:Mxi}-\eqref{eq:Meta} subject to~\eqref{eq:Msym} to obtain a matrix $M_1(z)$, and pick a constant symmetric matrix $M_2$ such that~\eqref{eq:M2lam} holds. 
	
	\emph{Step 5:} Let $M(z) =  M_1(z) + M_2$ and compute $\nabla_\xi \bar H_d(z)$ using~\eqref{eq:beta}. Substitute $\nabla_\eta \bar H_d(z)$ and $\nabla_\xi \bar H_d(z)$ into~\eqref{eq:uinz} to obtain the control law.
\end{comment}

% ============================================================
% Step 1
% ============================================================

\node[box] (s1) {
\textbf{Step 1:}
Select \(G^{\perp}(x)\) and \(F_d(x)\) 
};

% ============================================================
% Decision 1
% ============================================================

\node[decision, below=of s1] (d1) {
Maximum energy\\
shapeability achieved?
};

% ============================================================
% Step 2
% ============================================================

\node[box, below=of d1] (s2) {
\textbf{Step 2:}
Solve
$
G^{\perp}(x)F_d(x)\nabla\xi_i(x)=0
$
to obtain the characteristic coordinates $\xi_i$, $i = 1, \dots, m$.
};

% ============================================================
% Step 3
% ============================================================

\node[box, below=of s2] (s3) {
\textbf{Step 3:}
Choose $\eta(x)$ and design a change of coordinate $z =\tau(x)$ as in~\eqref{eq:taux}. Compute 
\(\nabla_{\eta}\bar H_d(z)\) using Lemma~\ref{lem:nabeta}.
};

% ============================================================
% Decision 2
% ============================================================

\node[decision, below=of s3] (d3) {
Verify
\(\displaystyle
\frac{\partial^2\bar H_d}
{\partial\eta^2}(z^*)\succ0
\)
};

% ============================================================
% Step 4
% ============================================================

\node[box, below=of d3] (s4) {
\textbf{Step 4:}
Solve~\eqref{eq:Msym}-\eqref{eq:Meta}  to obtain \(M_1(z)\).
Choose a constant symmetric matrix \(M_2\)
satisfying~\eqref{eq:M2lam}.
};

% ============================================================
% Step 5
% ============================================================

\node[box, below=of s4] (s5) {
\textbf{Step 5:}
Let
$
M(z)=M_1(z)+M_2.
$
Compute \(\nabla_{\xi}\bar H_d(z)\) from~\eqref{eq:beta}.
Using~\eqref{eq:uinz} to obtain the control law.
};

% ============================================================
% Main downward arrows
% ============================================================

\draw[flow]
(s1.south) -- (d1.north);

\draw[flow]
(d1.south) --
node[right, xshift=1mm]{\textbf{Yes}}
(s2.north);

\draw[flow]
(s2.south) -- (s3.north);

\draw[flow]
(s3.south) -- (d3.north);

\draw[flow]
(d3.south) --
node[right, xshift=1mm]{\textbf{Yes}}
(s4.north);

\draw[flow]
(s4.south) -- (s5.north);

% ============================================================
% No return loop: Step 1
% ============================================================

\coordinate (loop1top)
at ($(s1.west)+(-8mm,0)$);

\coordinate (loop1bottom)
at (loop1top |- d1.west);

\draw[flow]
(d1.west)
--
(loop1bottom)
node[midway, below=1mm]{\textbf{No}}
--
(loop1top)
--
(s1.west);

% ============================================================
% No return loop: Step 3
% ============================================================

\coordinate (loop3top)
at ($(s3.west)+(-8mm,0)$);

\coordinate (loop3bottom)
at (loop3top |- d3.west);

\draw[flow]
(d3.west)
--
(loop3bottom)
node[midway, below=1mm]{\textbf{No}}
--
(loop3top)
--
(s1.west);

\end{tikzpicture}
